A Deep Reinforcement Learning-based Approach for Adaptive Handover Protocols

The use of higher frequencies in mobile communication systems leads to smaller cell sizes, resulting in the deployment of more base stations and an increase in handovers to support user mobility. This can lead to frequent radio link failures and reduced data rates. In this work, we propose a handover optimization method using proximal policy optimization (PPO) to develop an adaptive handover protocol. Our PPO-based agent, implemented in the base stations, is highly adaptive to varying user equipment speeds and outperforms the 3GPP-standardized 5G NR handover procedure in terms of average data rate and radio link failure rate. Additionally, our simulation environment is carefully designed to ensure high accuracy, realistic user movements, and fair benchmarking against the 3GPP handover method.

==> figures/ppo_block_diagram.tex <==
\tikzstyle{every picture}+=[remember picture]
\tikzset{>=latex}       %

\tikzstyle{arrow}   = [->,line width=1.5pt]
\tikzstyle{arrowr}  = [->]      %
\tikzstyle{arrowl}  = [<-]      %
\tikzstyle{arrowlr} = [<->]     %
\tikzstyle{doublearrow} = [arrow, double distance=1.75pt, arrows = {-Latex[length=0pt 2.5 0]}]

\tikzstyle{sum}         = [circle,draw,fill=white,node distance=1cm]
\tikzstyle{junction}    = [circle,fill,inner sep=3pt]
\tikzstyle{square}      = [rectangle,draw,minimum width=5cm,minimum height=4cm,text width=2cm,anchor=south west,align=center]
\tikzstyle{block}       = [rectangle,draw,minimum width=5cm,minimum height=3.0cm,text width=5cm,anchor=south west,align=center]
\tikzstyle{phantomblock}= [rectangle,minimum width=2cm,minimum height=1cm,text width=2cm,anchor=south west,align=center]

\tikzstyle{circles} = [circle,draw]

\tikzstyle{node}        = [circle,thick,draw=kit-blue100,minimum size=22,inner sep=0.5,outer sep=0.6]
\tikzstyle{node in}     = [node,green!20!black,draw=kit-green100!30!black,fill=kit-green100!25]
\tikzstyle{node hidden} = [node,blue!20!black,draw=kit-blue100!30!black,fill=kit-blue100!20]
\tikzstyle{node convol} = [node,orange!20!black,draw=kit-orange100!30!black,fill=kit-orange100!20]
\tikzstyle{node out}    = [node,red!20!black,draw=kit-red100!30!black,fill=kit-red100!20]
\tikzstyle{connect}     = [thick,black]
\tikzstyle{connect arrow}=[-{Latex[length=4,width=3.5]},thick,kit-blue100,shorten <=0.5,shorten >=1]
\tikzset{ %
  node 1/.style={node in},
  node 2/.style={node hidden},
  node 3/.style={node out},
}
\def\nstyle{int(\lay<\Nnodlen?min(2,\lay):3)} %

\def\linestyles{{%
    "solid",%
    "loosely dashed",%
    "dashed",%
    "densely dashed",%
    "loosely dotted",%
    "dotted",%
    "densely dotted",%
    "loosely dash dot",%
    "dash dot",%
    "densely dash dot",%
    "loosely dash dot dot",%
    "dash dot dot",%
    "densely dash dot dot"%
}}
\resizebox{0.49\textwidth}{!}{
\begin{tikzpicture}[font=\fontsize{35}{45}\selectfont, transform shape,every node/.style={scale=0.51, align=center}]
    \node[phantomblock,minimum width=5cm,text width=5cm](middle){$\begin{matrix}\text{PPO}\\\text{Agent}\end{matrix}$};
    \node[block,above=2cm of middle,fill=white](critic){Critic};
    \node[block,below=2cm of middle,fill=white](actor){Actor};

    \node[block,left=1.25cm of critic,minimum width=8cm,text width=8cm,fill=KITorange!20](memory){Memory $\mathcal{D}$};
    \node[block,left=1.25cm of actor,fill=KITorange!20,minimum width=8cm,text width=8cm](env){Environment};
    \draw[arrow]($(env.north)-(1.1,0)$)--($(memory.south)-(1.1,0)$)node[midway,right]{Trajectories\\$(s_t,\hspace{0.05em}a_t,\hspace{0.05em}r_t,\hspace{0.05em}s_{t+1})$};
    \draw[arrow](memory)--(critic)node[junction,midway](mid_exp_cr){};
    \draw[arrow](mid_exp_cr.center)|-(actor){};
    \draw[arrow]($(actor.east)-(0,.3)$)-|($(actor.east)-(-1.8,2.1)$)-|($(env.south)-(1.1,0)$)node[below,pos=0.3]{$a_{t+1}$};

    \node[block,right=3cm of actor,minimum width=6cm,text width=6cm,fill=white](prob){$\psi_t(\theta)$};
    \node[block,above=of prob,minimum width=6cm,text width=6cm,fill=white](advantage){$\hat{A}$};
    \draw[arrow](actor)--(prob)node[above,pos=.5]{$\pi_\theta(a_t|s_t)$};

    \node[block,right=1cm of prob,fill=white,minimum width=8cm](lclip){$L^{\text{Clip}}(\theta)\,\,\,$};
    \draw[arrow](prob)--(lclip){};
    \draw[arrow](advantage)-|(lclip){};
    \node[block,fill=white,minimum width=8cm,align=left]at($(critic.south-|lclip.west)$)(lcritic){{$L^{\text{Critic}}(\phi)$}};
    \draw[arrow](critic)--(lcritic)node[above,pos=0.65]{$V_\phi(s_t),\,V_\phi(s_{t+1})$};
    \draw[arrow]($(critic.east)-(0,0.3)$)-|(advantage)node[right,pos=.75]{$\,\,\,\delta=r_t + \gamma V_\phi(s_{t+1}) - V_\phi(s_{t})$};

    \node[block, right=1cm of lcritic,fill=white,minimum width=6cm,text width=6cm](sgd1){$\phi \leftarrow \phi_\text{new}$};
    \node[block, right=1cm of lclip,fill=white,minimum width=6cm,text width=6cm](sgd2){$\theta \leftarrow \theta_\text{new}$};
    \draw[arrow](lcritic)--(sgd1){};
    \draw[arrow](lclip)--(sgd2){};
    \draw[arrow](sgd1.north)--($(sgd1.north)+(0,1.5)$)-|(critic){};
    \node[phantomblock,below=2.0cm of sgd1,minimum width=5cm,text width=5cm](optim){Parameter\\Update};
    \draw[arrow](sgd2.south)--($(sgd2.south)-(0,1.7)$)-|(actor){};

    \node[phantomblock,left=1.5cm of optim,minimum width=9cm,text width=9cm](){Objective / Loss};
    


    \begin{scope}[on background layer]
        \draw[dashed,rounded corners=2mm,fill=KITblue!20]($(actor.west)-(0.35,1.6)$)rectangle($(critic.east)+(0.35,1.6)$);
        \draw[dashed,rounded corners=2mm,fill=KITgreen!10]($(prob.west)-(0.35,1.6)$)rectangle($(lcritic.east)+(0.35,1.6)$);
        \draw[dashed,rounded corners=2mm,fill=KITred!10]($(sgd2.west)-(0.35,1.6)$)rectangle($(sgd1.east)+(0.35,1.6)$);
    \end{scope}
\end{tikzpicture}
}


==> figures/rlf_detection.tex <==
\tikzstyle{process} = [rectangle, 
minimum width=2cm, 
minimum height=1cm, 
text centered, 
text width=2cm, 
draw=black, 
]
\tikzstyle{process2} = [rectangle, 
minimum width=0cm, 
minimum height=0cm, 
text centered, 
text width=0cm, 
draw=white, 
]
\tikzstyle{process3} = [rectangle, 
minimum width=5cm, 
minimum height=1cm, 
text centered, 
text width=4cm, 
draw=black, 
]
\tikzstyle{process4} = [rectangle, 
minimum width=3cm, 
minimum height=1cm, 
text width=2cm, 
draw=black, 
]
\tikzstyle{arrow} = [draw=red,thick,->,>=latex]
\tikzstyle{arrow2} = [draw=black,thick,->,>=latex]	
\tikzstyle{arrow3} = [draw=black,thick,<->,>=latex]

    
\scalebox{.8}{\begin{tikzpicture}[node distance=2cm]
    \node (start) [process2]{};
    \node (in1) [process, right of=start, xshift=1.62cm] {HO prep.};
    \node (pro1) [process, right of=in1, xshift=0.23cm] {HO exe.};
    \node (optimize) [process3, above = 1cm of in1, xshift=-1.385cm] {T310};
    \node (optimize2) [process4, right of =optimize, xshift=2cm] {\hspace{1.5em}T310};
    \draw [arrow] (4.73,1.5) -- node[anchor=east] {\textcolor{red}{HOF}}(4.73,0.5);
    \draw[black] (5.7,1) to (6.7,3);
    \draw [arrow2] (4.73,3.5) -- node[yshift = 1.1em, anchor=south] {reset T310}(4.73,2.5);
    \draw [arrow2] (-0.27,3.5) -- node[yshift = 1.1em, anchor=south] {SINR$<Q_{\text{out}}$}(-0.27,2.5);
    \draw [arrow3] (-0.27,3) -- node[anchor=south] {SINR$<Q_{\text{in}}$}(4.73,3);
\end{tikzpicture}}

